Attention Drift: What Autoregressive Speculative Decoding Models Learn

Speculative decoding accelerates LLM inference by drafting future tokens with a small model, but drafter models degrade sharply under template perturbation and long-context inputs. We identify a previously-unreported phenomenon we call \textbf{attention drift}: as the drafter generates successive tokens within a speculation chain, attention progressively moves from the prompt onto its own recently-generated tokens. We observe this across both \emph{EAGLE3} drafters and \emph{MTP heads}, suggesting drift is a property of drafter designs. We trace this to the un-normalized residual path between chain steps: the drafter's hidden state magnitude grows monotonically with chain depth, which exhibits dynamics consistent with additional pre-norm transformer layers stacked on the target rather than as a standalone autoregressive predictor. In order to limit the growth, we propose two architectural changes: Post-norm on the drafter hidden states and per-hidden-state RMSNorm after capturing target hidden states. Our interventions improve acceptance length over the current leading model, pre-norm EAGLE3, by up to $2\times$ under template perturbation, $1.18\times$ on long-context tasks, and $1.10\times$ on seven standard benchmarks spanning multi-turn chat, math, and coding. Our changes also allow shorter train-time-test depths to generalize over longer drafting sequences.

==> tikz/attention_drift.tex <==
\begin{tikzpicture}[
    arr/.style={-{Stealth[length=3mm]}, thick},
]

% % === Triangle 1 ===
% \coordinate (t1-tl) at (0, 5);
% \coordinate (t1-bl) at (0, 0);
% \coordinate (t1-br) at (5, 0);

% \fill[blue!5] (t1-tl) -- (t1-bl) -- (t1-br) -- cycle;
% \draw[thick] (t1-tl) -- (t1-bl) -- (t1-br) -- cycle;

% \begin{scope}
%     \clip (t1-tl) -- (t1-bl) -- (t1-br) -- cycle;
%     \fill[red!80, opacity=0.7] (0, 0) rectangle (0.375, 5);
% \end{scope}

% === Triangle 2 ===
\coordinate (t2-tl) at (8.5, 5);
\coordinate (t2-bl) at (8.5, 0);
\coordinate (t2-br) at (13.5, 0);

\fill[blue!5] (t2-tl) -- (t2-bl) -- (t2-br) -- cycle;
\draw[thick] (t2-tl) -- (t2-bl) -- (t2-br) -- cycle;

\coordinate (t2-dash-l) at (7.9, 1.0);
\coordinate (t2-dash-r) at (13.3, 1.0);
\draw[dashed, thick, gray] (t2-dash-l) -- (t2-dash-r);

\begin{scope}
    \clip (t2-tl) -- (t2-bl) -- (t2-br) -- cycle;
    \fill[red!80, opacity=0.7] (8.5, 1.0) rectangle (8.875, 5);
\end{scope}

\begin{scope}
    \clip (t2-tl) -- (t2-bl) -- (t2-br) -- cycle;
    \shade[top color=red!80, bottom color=blue!5, opacity=0.6] (8.5, 0.25) rectangle (8.875, 1.0);
\end{scope}

\begin{scope}
    \clip (t2-bl) -- (8.5, 1.0) -- (12.5, 1.0) -- (t2-br) -- cycle;
    \shade[left color=blue!5, right color=red!100, opacity=0.7] (12.5, 0.01) rectangle (13.5, 1.0);
\end{scope}

% Label
% \node[font=\LARGE\bfseries, above=2.0cm of $(t1-tl)!0.5!(t1-br)$] {Verifier};
% \node[font=\LARGE\bfseries, above=2.0cm of $(t2-tl)!0.5!(t2-br)$] {Drafter};

% === Sink label for left triangle ===
% \draw[decorate, decoration={brace, amplitude=8pt, mirror}, thick]
    % ($(t1-tl) + (-0.5, 0)$) -- ($(t1-bl) + (-0.5, 0)$);
% \node[font=\LARGE\bfseries, left=0.8cm of $(t1-tl)!0.5!(t1-bl)$] {Sink};

\node[font=\large\bfseries, black, above=2pt of t2-dash-l, left=2pt, align=center] {Speculation\\starts};

% Overlay chevrons with increasing opacity
\draw[very thick, shorten >=2pt, -{Stealth[length=5mm, width=4mm]}] 
    ($(t2-bl) + (0.375, 0.875)$) to[bend right=15] ($(t2-br) + (-0.875, 0.25)$);

\path[postaction={decorate, decoration={markings,
    mark=at position 0.25 with {\arrow[black!50]{Stealth[length=5mm, width=4mm]}},
    mark=at position 0.5 with {\arrow[black!60]{Stealth[length=5mm, width=4mm]}},
    mark=at position 0.75 with {\arrow[black!70]{Stealth[length=5mm, width=4mm]}},
}}] 
    ($(t2-bl) + (0.375, 0.875)$) to[bend right=15] ($(t2-br) + (-0.875, 0.25)$);

\node[font=\LARGE\bfseries] at ($(t2-bl)!0.5!(t2-br) + (0, -1.0)$) {Attention Drift};

% Chart origin pushed right
\coordinate (chart-origin) at (15.0, 0.0);

\begin{scope}[shift={(chart-origin)}]
    % Axes
    \draw[thick, ->] (0, 0) -- (5, 0);
    \draw[thick, ->] (0, 0) -- (0, 4);

    % Vertical dashed line
    \draw[dashed, thick, gray] (3.5, 0) -- (3.5, 4);

    % Orange line (top, drops after dashed line)
    \draw[orange, line width=3pt] 
        (0, 3.2) -- (3.5, 2.9)
        to[out=-20, in=160] (4.8, 1.2);
    
    % Blue line (bottom, rises after dashed line)
    \draw[blue!50, line width=3pt] 
        (0, 1.5) -- (3.5, 1.75)
        to[out=20, in=200] (4.8, 3.5);
        
    % Title
    \node[font=\LARGE\bfseries] at (2.5, 4.6) {Amount of Attention};
    
    % Legend
    \draw[orange, line width=3pt] (0.5, -0.8) -- (1.2, -0.8);
    \node[font=\LARGE, right] at (1.2, -0.8) {Sink Token};
    
    \draw[blue!50, line width=3pt] (0.5, -1.5) -- (1.2, -1.5);
    \node[font=\LARGE, right] at (1.2, -1.5) {Recently Generated};
\end{scope}

\end{tikzpicture}

==> tikz/autoregressive.tex <==
\begin{tikzpicture}[
    block/.style={draw, rounded corners=2pt, minimum width=2cm, minimum height=0.55cm},
    drafterblock/.style={draw, rounded corners=2pt, minimum width=2cm, minimum height=0.55cm, fill=blue!10},
    tok/.style={font=\large\bfseries},
    arr/.style={-{Stealth[length=2.5mm]}, thick},
    feedback/.style={-{Stealth[length=2.5mm]}, thick, dashed},
    dots/.style={font=\large, text=gray},
]
  \node[block, fill=blue!15] (R-l1) {Layer 1};
  \node[dots, below=0.0cm of R-l1] (R-dd) {\vdots};
  \node[block, fill=blue!15, below=0.15cm of R-dd] (R-lN) {Layer $N$};
  \begin{pgfonlayer}{background}
    \node[draw, dashed, rounded corners=4pt, inner sep=8pt,
          fit=(R-l1)(R-lN), fill=white] (R-vbox) {};
  \end{pgfonlayer}
  \node[font=\bfseries, above=2pt of R-vbox.north] {Target / Verifier};

  \node[drafterblock, right=1.5cm of R-vbox] (R-dr) {Drafter};

  \draw[arr] (R-vbox.east) -- node[above, font=\small] {$(h,e)$} (R-dr.west);

  % Loop: bottom -> right -> up -> left -> bottom
  \draw[feedback]
    ([xshift=-20pt]R-dr.south east)
    -- ++(0,-0.30)
    -- ++(1.0,0)
    -- node[right, font=\small] {$(h^*,e^*)$} ++(0,1.55)
    -- ++(-1.3,0)
    -- ([xshift=0pt]R-dr.north);

  \node[minimum width=0.55cm, minimum height=0.35cm, below=0.9cm of R-dr] (R-lm) {};
  \fill[red!15]
    ([xshift=3pt]R-lm.north west) -- ([xshift=-3pt]R-lm.south west) --
    ([xshift=3pt]R-lm.south east) -- ([xshift=-3pt]R-lm.north east) -- cycle;
  \draw
    ([xshift=3pt]R-lm.north west) -- ([xshift=-3pt]R-lm.south west) --
    ([xshift=3pt]R-lm.south east) -- ([xshift=-3pt]R-lm.north east) -- cycle;
  \draw[arr, gray] (R-dr.south) -- (R-lm.north);

  \node[tok, below=0.5cm of R-lm] (R-t) {How, can, \dots};
  \draw[arr, gray] (R-lm.south) -- (R-t);
\end{tikzpicture}

==> tikz/postnorm_architecture.tex <==
\begin{tikzpicture}[
    scale=1.0, every node/.style={scale=1.0},
    block/.style={draw, rounded corners=2pt, minimum width=3cm, minimum height=0.7cm, font=\Large},
    smallblock/.style={draw, rounded corners=2pt, minimum width=2cm, minimum height=0.5cm, font=\large},
    tinynorm/.style={draw, rounded corners=2pt, minimum width=0.8cm, minimum height=0.45cm, fill=gray!15, font=\normalsize},
    tok/.style={font=\Large\bfseries, text height=1.5ex, text depth=0.25ex},
    arr/.style={-{Stealth[length=3mm]}, thick},
    res/.style={thick, gray, rounded corners=3pt},
]

% =========== LEFT (Original) ===========

\node[smallblock, fill=gray!15] (norm-h) {RMSNorm: $h_{\text{in}}$};
\node[smallblock, fill=gray!15, right=1.2cm of norm-h] (norm-e) {RMSNorm: $e_{\text{in}}$};

\node[draw, circle, inner sep=0pt, font=\normalsize] at ($(norm-h)!0.5!(norm-e)$) (concat) {$\oplus$};
\draw (norm-h) -- (concat);
\draw (norm-e) -- (concat);

\node[smallblock, fill=orange!20, below=0.45cm of concat] (attn) {Attention};
\draw[thin] (concat) -- (attn);

\node[draw, circle, inner sep=1pt, font=\large, below=0.2cm of attn] (add1) {$+$};
\draw[thin] (attn) -- (add1);

\node[smallblock, fill=gray!15, below=0.4cm of add1] (norm2) {RMSNorm};
\draw[thin] (add1) -- (norm2);

\node[smallblock, fill=green!15, below=0.4cm of norm2] (mlp) {MLP};
\draw[thin] (norm2) -- (mlp);

\node[draw, circle, inner sep=1pt, font=\large, below=0.3cm of mlp] (add2) {$+$};
\draw[thin] (mlp) -- (add2);

\draw[thin] ([yshift=-4mm,xshift=-2.5mm]add1.east) -- ++(1.3cm,0) |- (add2.east);

\node[smallblock, fill=gray!15, below=1.0cm of add2] (norm-out) {RMSNorm};
\draw[thin] (add2) -- (norm-out);

\node[block, fill=red!15, below=0.25cm of norm-out] (lmhead) {LM Head};
\draw[thin] (norm-out) -- (lmhead);

\coordinate (h-tap) at ($(add2.south)!0.5!(norm-out.north)$);
\node[tok, right=1.5cm of h-tap] (h-out) {$h_{\text{out}}$};
\draw[arr] (h-tap) -- (h-out);
\fill (h-tap) circle (2pt);
\node[draw=red, dashed, thick, rounded corners=3pt, inner sep=5pt,
      fit=(h-tap)(h-out)(norm-out), scale=1.0] {};

% --- FC + hidden states on the LEFT, at attn's vertical level ---
\node[minimum width=0.9cm, minimum height=2cm] at ([xshift=-4.5cm]mlp) (fc) {};
\draw[fill=green!15]
    ([yshift=8mm]fc.north west) -- ([yshift=2mm]fc.north east) --
    ([yshift=-2mm]fc.south east) -- ([yshift=-8mm]fc.south west) -- cycle;
\node[font=\small] at (fc) {FC};

\node[tok, left=1.2cm of fc, yshift= 8mm] (hlow)  {$h_{\text{low}}$};
\node[tok, left=1.2cm of fc]               (hmid)  {$h_{\text{mid}}$};
\node[tok, left=1.2cm of fc, yshift=-8mm] (hhigh) {$h_{\text{high}}$};
\draw[arr] (hlow.east)  -- (fc.west |- hlow);
\draw[arr] (hmid.east)  -- (fc.west |- hmid);
\draw[arr] (hhigh.east) -- (fc.west |- hhigh);

% FC output routes up to h-in
\draw[thin] (fc.east) -- ++(0.5cm,0) |- (norm-h.west);

% Residual
\draw[thin] (fc.east) -- ++(0.5cm,0) |- (add1.west);


% =========== RIGHT (Ours) ===========

\node[smallblock, fill=gray!15, right=10cm of norm-h] (norm-h2) {RMSNorm: $h_{\text{in}}$};
\node[smallblock, fill=gray!15, right=1.2cm of norm-h2] (norm-e2) {RMSNorm: $e_{\text{in}}$};

\node[draw, circle, inner sep=0pt, font=\normalsize] at ($(norm-h2)!0.5!(norm-e2)$) (concat2) {$\oplus$};
\draw (norm-h2) -- (concat2);
\draw (norm-e2) -- (concat2);

\node[smallblock, fill=orange!20, below=0.45cm of concat2] (attn2) {Attention};
\draw[thin] (concat2) -- (attn2);

\node[draw, circle, inner sep=1pt, font=\large, below=0.2cm of attn2] (add1b) {$+$};
\draw[thin] (attn2) -- (add1b);

\node[smallblock, fill=gray!15, below=0.4cm of add1b] (norm2b) {RMSNorm};
\draw[thin] (add1b) -- (norm2b);

\node[smallblock, fill=green!15, below=0.4cm of norm2b] (mlp2) {MLP};
\draw[thin] (norm2b) -- (mlp2);

\node[draw, circle, inner sep=1pt, font=\large, below=0.3cm of mlp2] (add2b) {$+$};
\draw[thin] (mlp2) -- (add2b);

\draw[thin] ([yshift=-4mm,xshift=-2.5mm]add1b.east) -- ++(1.3cm,0) |- (add2b.east);

\node[smallblock, fill=gray!15, below=0.25cm of add2b] (norm-out2) {RMSNorm};
\draw[thin] (add2b) -- (norm-out2);

\node[block, fill=red!15, below=1.0cm of norm-out2] (lmhead2) {LM Head};
\draw[thin] (norm-out2) -- (lmhead2);

\coordinate (h-tap2) at ($(norm-out2.south)!0.5!(lmhead2.north)$);
\node[tok, right=1.5cm of h-tap2] (h-out2) {$h_{\text{out}}$};
\draw[arr] (h-tap2) -- (h-out2);
\fill (h-tap2) circle (2pt);
\node[draw=red, dashed, thick, rounded corners=3pt, inner sep=5pt,
      fit=(h-tap2)(h-out2)(norm-out2), scale=1.0] {};

% --- FC + RMSNorms + hidden states on the LEFT, at mlp's vertical level ---
\node[minimum width=0.9cm, minimum height=2cm] at ([xshift=-4.5cm]mlp2) (fc2) {};
\draw[fill=green!15]
    ([yshift=8mm]fc2.north west) -- ([yshift=2mm]fc2.north east) --
    ([yshift=-2mm]fc2.south east) -- ([yshift=-8mm]fc2.south west) -- cycle;
\node[font=\small] at (fc2) {FC};

\node[tinynorm, left=0.6cm of fc2, yshift= 8mm] (n-low)  {RMS};
\node[tinynorm, left=0.6cm of fc2]              (n-mid)  {RMS};
\node[tinynorm, left=0.6cm of fc2, yshift=-8mm] (n-high) {RMS};

\node[tok, left=0.6cm of n-low]  (hl2) {$h_{\text{low}}$};
\node[tok, left=0.6cm of n-mid]  (hm2) {$h_{\text{mid}}$};
\node[tok, left=0.6cm of n-high] (hh2) {$h_{\text{high}}$};

\draw[thin] (hl2) -- (n-low);
\draw[thin] (hm2) -- (n-mid);
\draw[thin] (hh2) -- (n-high);

\draw[thin] (n-low.east)  -- (fc2.west |- n-low);
\draw[thin] (n-mid.east)  -- (fc2.west |- n-mid);
\draw[thin] (n-high.east) -- (fc2.west |- n-high);

% Red bounding box around the new RMSNorms only
\node[draw=red, dashed, thick, rounded corners=3pt, inner sep=6pt,
      fit=(n-low)(n-mid)(n-high)] {};

% FC output routes up to h-in (norm-h2)
\draw[thin] (fc2.east) -- ++(0.5cm,0) |- (norm-h2.west);

% Residual from FC output to add1b
\draw[thin] (fc2.east) -- ++(0.5cm,0) |- (add1b.west);

\end{tikzpicture}

==> tikz/postnorm_mini.tex <==
\begin{tikzpicture}[
    scale=1.5, every node/.style={scale=1.5},
    block/.style={draw, rounded corners=2pt, minimum width=3cm, minimum height=0.5cm, font=\normalsize},
    smallblock/.style={draw, rounded corners=2pt, minimum width=2cm, minimum height=0.5cm, font=\small},
    tok/.style={font=\normalsize\bfseries, text height=1.5ex, text depth=0.25ex},
    arr/.style={-{Stealth[length=3mm]}, thick},
]

% Transformer layer
\node[block, fill=blue!15, minimum height=1.0cm] (tf) {Transformer Layer};

% Final RMSNorm
\node[smallblock, fill=gray!15, below=1.5cm of tf] (norm-out) {RMSNorm};
\draw[arr] (tf) -- (norm-out);

% LM Head
\node[block, fill=red!15, below=0.6cm of norm-out] (lmhead) {LM Head};
\draw[arr] (norm-out) -- (lmhead);

% h_out branches off the arrow between concat and transformer
\coordinate (h-tap) at ($(tf.south)!0.5!(norm-out.north)$);
\node[tok, right=1.5cm of h-tap] (h-out) {$h_{\text{out}}$};
\draw[arr] (h-tap) -- (h-out);
% Small dot to show the branch point
\fill (h-tap) circle (2pt);

% === Second block (h_out after RMSNorm) ===

\node[block, fill=blue!15, minimum height=1.0cm, right=3cm of tf] (tf2) {Transformer Layer};
\node[smallblock, fill=gray!15, below=0.6cm of tf2] (norm-out2) {RMSNorm};
\draw[arr] (tf2) -- (norm-out2);

\node[block, fill=red!15, below=1.5cm of norm-out2] (lmhead2) {LM Head};
\draw[arr] (norm-out2) -- (lmhead2);

% h_out after RMSNorm
\coordinate (h-tap2) at ($(norm-out2.south)!0.4!(lmhead2.north)$);
\node[tok, right=1.5cm of h-tap2] (h-out2) {$h_{\text{out}}$};
\draw[arr] (h-tap2) -- (h-out2);
\fill (h-tap2) circle (2pt);

% Labels
% \node[font=\large\bfseries, below=1.0cm of $(lmhead)$] {Original};
% \node[font=\large\bfseries, below=1.0cm of $(lmhead2)$] {Ours};

% Red dashed circles
\node[draw=red, dashed, thick, rounded corners=3pt, inner sep=1pt, 
      fit=(h-tap)(h-out)(norm-out), scale=0.8,
      xshift=-0.44cm] (circle-left) {};
\node[draw=red, dashed, thick, rounded corners=3pt, inner sep=1pt,
      fit=(h-tap2)(h-out2)(norm-out2), scale=0.8,
      yshift=0.15cm, xshift=-0.5cm] (circle-right) {};


% Double-sided arrow between them
% \coordinate (arrow-y) at ($(circle-left.east)!0.5!(circle-right.west)$);
% \draw[red, line width=8pt, {Stealth[length=6mm, width=8mm]}-{Stealth[length=6mm, width=8mm]}, shorten <=10pt, shorten >=10pt] 
%     (circle-left.east |- arrow-y) -- (circle-right.west |- arrow-y);
    
\end{tikzpicture}



==> tikz/stacking.tex <==
% \begin{tikzpicture}[
%     block/.style={draw, rounded corners=2pt, minimum width=2cm, minimum height=0.55cm},
%     drafterblock/.style={draw, rounded corners=2pt, minimum width=2cm, minimum height=0.55cm, fill=blue!10},
%     tok/.style={font=\large\bfseries},
%     arr/.style={-{Stealth[length=2.5mm]}, thick},
%     feedback/.style={-{Stealth[length=2.5mm]}, thick, dashed},
%     dots/.style={font=\large, text=gray},
% ]

% % =================== LEFT: drafter as extra depth ===================
% \begin{scope}[local bounding box=L]
%   \node[block, fill=blue!15] (L-l1) {Layer 1};
%   \node[dots, below=0.0cm of L-l1] (L-dd) {\vdots};
%   \node[block, fill=blue!15, below=0.15cm of L-dd] (L-lN) {Layer $N$};
%   \begin{pgfonlayer}{background}
%     \node[draw, dashed, rounded corners=4pt, inner sep=8pt,
%           fit=(L-l1)(L-lN), fill=white] (L-vbox) {};
%   \end{pgfonlayer}
%   \node[font=\bfseries, above=2pt of L-vbox.north] {Target / Verifier};

%   % drafter "layers" — same size as verifier layers
%   \node[drafterblock, below=0.75cm of L-vbox] (L-dr1) {Layer $N{+}1$};
%   \node[drafterblock, below=0.75cm of L-dr1]  (L-dr2) {Layer $N{+}2$};
%   \node[dots, below=0.10cm of L-dr2] (L-ddots) {\vdots};

%   \draw[arr] (L-vbox) -- node[right, font=\small] {$(h,e)$} (L-dr1);
%   \draw[arr] (L-dr1)  -- node[right, font=\small] {$(h^*_1,e^*_1)$} (L-dr2);

%   % brace + "Drafter" label on the left, spanning the two layers + dots
%   \coordinate (br-top) at ([xshift=-8pt]L-dr1.north west);
%   \coordinate (br-bot) at ([xshift=-8pt]L-dr1.west |- L-ddots.south);
%   \draw[decorate, decoration={brace, amplitude=6pt}, thick] (br-bot) -- (br-top);
%   \node[font=\bfseries] at ($(br-top)!0.5!(br-bot) + (-30pt,0)$) {Drafter};

%   % LM heads + tokens on the RIGHT (horizontal flow, wider on output side)
%   \foreach \i/\word in {1/How, 2/can} {
%     \node[minimum width=0.25cm, minimum height=0.45cm, right=0.5cm of L-dr\i] (L-lm\i) {};
%     \fill[red!15]
%       ([yshift=-3pt]L-lm\i.north west) -- ([yshift=3pt]L-lm\i.south west) --
%       (L-lm\i.south east) -- (L-lm\i.north east) -- cycle;
%     \draw
%       ([yshift=-3pt]L-lm\i.north west) -- ([yshift=3pt]L-lm\i.south west) --
%       (L-lm\i.south east) -- (L-lm\i.north east) -- cycle;
%     \draw[arr, gray] (L-dr\i.east) -- (L-lm\i.west);
%     \node[tok, right=0.5cm of L-lm\i] (L-t\i) {\word};
%     \draw[arr, gray] (L-lm\i.east) -- (L-t\i);
%   }
% \end{scope}
% \end{tikzpicture}

\begin{tikzpicture}[
    vlayer/.style={draw, rounded corners=2pt, minimum width=0.5cm, minimum height=1.4cm, fill=blue!15},
    vdrafter/.style={draw, rounded corners=2pt, minimum width=0.5cm, minimum height=1.4cm, fill=blue!10},
    vlabel/.style={font=\small, rotate=90, anchor=center},
    tok/.style={font=\large\bfseries},
    arr/.style={-{Stealth[length=2.5mm]}, thick},
    dots/.style={font=\large, text=gray},
]
  % --- Verifier layers ---
  \node[vlayer] (L-l1) {};
  \node[vlabel] at (L-l1) {Layer 1};
  \node[dots, right=0.15cm of L-l1] (L-dd) {$\cdots$};
  \node[vlayer, right=0.15cm of L-dd] (L-lN) {};
  \node[vlabel] at (L-lN) {Layer $N$};

  % --- Drafter layers ---
  \node[vdrafter, right=1.0cm of L-lN] (L-dr1) {};
  \node[vlabel] at (L-dr1) {$N{+}1$};
  \node[vdrafter, right=0.6cm of L-dr1] (L-dr2) {};
  \node[vlabel] at (L-dr2) {$N{+}2$};
  \node[dots, right=0.5cm of L-dr2] (L-ddots) {$\cdots$};

  \draw[arr] (L-lN.east) -- node[above, font=\small] {$(h,e)$} (L-dr1.west);
  \draw[arr] (L-dr1.east)  -- (L-dr2.west);
  \draw[arr, gray] (L-dr2.east) -- (L-ddots.west);

  % --- Drafter brace (anchored to slabs, horizontal) ---
  \coordinate (br-l) at ([yshift=8pt]L-dr1.north west);
  \coordinate (br-r) at ([yshift=8pt]L-dr2.north east);
  \draw[decorate, decoration={brace, amplitude=6pt}, thick] (br-l) -- (br-r);
  \node[font=\bfseries, above=8pt of $(br-l)!0.5!(br-r)$] {Drafter};

  % --- LM heads + tokens below, all on one baseline ---
  \foreach \i/\word in {1/How, 2/can} {
    \node[minimum width=0.45cm, minimum height=0.25cm, below=0.45cm of L-dr\i] (L-lm\i) {};
    \fill[red!15]
      ([xshift=3pt]L-lm\i.north west) -- ([xshift=-3pt]L-lm\i.south west) --
      ([xshift=3pt]L-lm\i.south east) -- ([xshift=-3pt]L-lm\i.north east) -- cycle;
    \draw[thin]
      ([xshift=3pt]L-lm\i.north west) -- ([xshift=-3pt]L-lm\i.south west) --
      ([xshift=3pt]L-lm\i.south east) -- ([xshift=-3pt]L-lm\i.north east) -- cycle;
    \draw[thin, gray] (L-dr\i.south) -- (L-lm\i.north);
    \draw[arr, gray] (L-lm\i.south) -- ++(0,-0.6cm);
  }
  \node[tok] at (L-lm1 |- 0,0) {}; % placeholder for alignment reference
  \coordinate (tok-y) at ([yshift=-1.0cm]L-lm1.south);
  \node[tok, anchor=base] at (L-lm1 |- tok-y) (L-t1) {\strut How};
  \node[tok, anchor=base] at (L-lm2 |- tok-y) (L-t2) {\strut can};


  \begin{pgfonlayer}{background}
    \node[draw, dashed, rounded corners=4pt, inner sep=8pt,
          fit=(L-l1)(L-lN)(L-dr1)(L-dr2), fill=white] (L-vbox) {};
  \end{pgfonlayer}

% --- Target / Verifier (anchored to slabs, horizontal) ---
  \coordinate (br-l) at ([yshift=8pt]L-l1.north west);
  \coordinate (br-r) at ([yshift=8pt]L-lN.north east);
  \draw[decorate, decoration={brace, amplitude=6pt}, thick] (br-l) -- (br-r);
  \node[font=\bfseries, above=8pt of $(br-l)!0.5!(br-r)$] {Target / Verifier};

  % \node[font=\bfseries, above=2pt of L-vbox.north] {Target / Verifier};

\end{tikzpicture}

==> tikz/swa.tex <==

\begin{tikzpicture}[
    tok/.style={minimum width=0.6cm, minimum height=0.6cm, draw, font=\tiny, inner sep=0pt},
]

% === SWA ===
\node[font=\Large\bfseries] at (3.9, 0.8) {SWA};

\foreach \i in {0,...,12} {
    \ifnum\i>8
        \node[tok, fill=orange!30] (a-\i) at (\i*0.65, 0) {};
    \else
        \node[tok, fill=gray!10] (a-\i) at (\i*0.65, 0) {};
    \fi
}


% === SWA + BoS ===
\begin{scope}[xshift=10cm]
\node[font=\Large\bfseries] at (3.9, 0.8) {SWA + BoS};

\foreach \i in {0,...,12} {
    \ifnum\i=0
        \node[tok, fill=orange!30, 
            postaction={pattern=north east lines, pattern color=orange!80},
            postaction={pattern=north west lines, pattern color=orange!80}
        ] (b-\i) at (\i*0.65, 0) {};
    \else
        \ifnum\i>8
            \node[tok, fill=orange!30] (b-\i) at (\i*0.65, 0) {};
        \else
            \node[tok, fill=gray!10] (b-\i) at (\i*0.65, 0) {};
        \fi
    \fi
}
\end{scope}


% === SWA + System Prompt ===
\begin{scope}[xshift=20cm]
\node[font=\Large\bfseries] at (3.9, 0.8) {SWA + System Prompt};

\foreach \i in {0,...,12} {
    \ifnum\i<3
        \node[tok, fill=orange!30,
                postaction={pattern=north east lines, pattern color=orange!80},
                postaction={pattern=north west lines, pattern color=orange!80}
            ] (c-\i) at (\i*0.65, 0) {};
    \else
        \ifnum\i>8
            \node[tok, fill=orange!30] (c-\i) at (\i*0.65, 0) {};
        \else
            \node[tok, fill=gray!10] (c-\i) at (\i*0.65, 0) {};
        \fi
    \fi
}
\end{scope}

\end{tikzpicture}


==> tikz/verification.tex <==
\begin{tikzpicture}[
    tok/.style={
        font=\small\bfseries,
        minimum width=1.2cm,
        minimum height=0.6cm,
        draw,
        rounded corners=0pt,
        align=center,
        inner sep=3pt,
    },
    box/.style={draw, rounded corners, minimum width=1.5cm, minimum height=1.2cm, font=\small, fill=blue!10},
    arr/.style={-{Stealth[length=3mm]}, thick},
]

% Input tokens (horizontal)
\foreach \word [count=\i] in {How, can, I, help, me, today} {
    \node[tok, fill=white] (in-\i) at (\i*1.2, 0) {\strut\word};
}

% Drafter model
\node[box, left=1.0cm of in-1] (drafter) {\large Drafter};

% Target model
\node[box, right=1.5cm of in-6] (target) {\large Verifier};

% Output tokens (horizontal)
\foreach \word/\col [count=\i] in {How/green!30, can/green!30, I/green!30, help/green!30} {
    \node[tok, fill=\col] (out-\i) at ($(target.east) + (0.8 + \i*1.2, 0)$) {\strut\word};
}

% "me" crossed out on top
\node[tok, fill=red!15] (out-5-old) at ($(target.east) + (0.8 + 5*1.2, 0.3)$) {\strut me};
\draw[red, thick] (out-5-old.south west) -- (out-5-old.north east);
\draw[red, thick] (out-5-old.north west) -- (out-5-old.south east);

% "you" replacement below
\node[tok, fill=yellow!30] (out-5-new) at ($(target.east) + (0.8 + 5*1.2, -0.3)$) {\strut you};

% "today" crossed out
\node[tok, fill=red!15] (out-6) at ($(target.east) + (0.8 + 6*1.2, 0)$) {\strut today};
\draw[red, thick] (out-6.south west) -- (out-6.north east);
\draw[red, thick] (out-6.north west) -- (out-6.south east);

% Arrows
\draw[arr] (drafter.east) -- (in-1.west);
\draw[arr] (in-6.east) -- (target.west);
\draw[arr] (target.east) -- (out-1.west);

\end{tikzpicture}
